The support of mixed area measures involving a new class of convex bodies

Mixed volumes in $n$-dimensional Euclidean space are functionals of $n$-tuples of convex bodies $K,L,C_1,\ldots,C_{n-2}$. The Alexandrov--Fenchel inequalities are fundamental inequalities between mixed volumes of convex bodies. As very special cases they cover or imply many important inequalities between basic geometric functionals. A complete characterization of the equality cases in the Alexandrov--Fenchel inequality remains a challenging open problem. Major recent progress was made by Yair Shenfeld and Ramon van Handel \cite{SvH22,SvH23+}, in particular they resolved the problem in the cases where $C_1,\ldots,C_{n-2}$ are polytopes, zonoids or smooth bodies (under some dimensional restriction). In \cite{HugReichert23+} we introduced the class of polyoids, which are defined as limits of finite Minkowski sums of polytopes having a bounded number vertices. Polyoids encompass polytopes, zonoids and triangle bodies, and they can be characterized by means of generating measures. Based on this characterization and Shenfeld and van Handel's contribution, we extended their result to polyoids (or smooth bodies). Our previous result was stated in terms of the support of the mixed area measure associated with the unit ball $B^n$ and $C_1,\ldots,C_{n-2}$. This characterization result is completed in the present work which more generally provides a geometric description of the support of the mixed area measure of an arbitrary $(n-1)$-tuple of polyoids (or smooth bodies). The result confirms a long-standing conjecture by Rolf Schneider in the case of polyoids and hence, in particular, of zonoids.

==> figures/faces.tex <==
\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black!95!black, thick, dashed},
	facet/.style={fill=blue!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, -1.00000) at (0.00000, -1.00000);
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (-1.00000, -1.00000) at (-1.00000, -1.00000);
%%
%%
%% Not drawing the interior
%%
%\fill[facet] (-1.00000, -1.00000) -- (0.00000, -1.00000) -- (0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing an edge
%%
%\draw[edge] (0.00000, -1.00000) -- (0.00000, 0.00000);
%\draw[edge] (0.00000, -1.00000) -- (-1.00000, -1.00000);
\draw[edge] (0.00000, 0.00000) -- (-1.00000, -1.00000);
%%
%%
%% Drawing two vertices
%%
%\node[vertex] at (0.00000, -1.00000)     {};
\node[vertex] at (0.00000, 0.00000)     {};
\node[vertex] at (-1.00000, -1.00000)     {};
%%
%%
\end{tikzpicture}\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black!95!black, thick, dashed},
	facet/.style={fill=blue!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, -2.00000) at (0.00000, -2.00000);
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (-1.00000, -0.50000) at (-1.00000, -0.50000);
%%
%%
%% Not drawing the interior
%%
%\fill[facet] (-1.00000, -0.50000) -- (0.00000, -2.00000) -- (0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing an edge
%%
%\draw[edge] (0.00000, -2.00000) -- (0.00000, 0.00000);
%\draw[edge] (0.00000, -2.00000) -- (-1.00000, -0.50000);
\draw[edge] (0.00000, 0.00000) -- (-1.00000, -0.50000);
%%
%%
%% Drawing two vertices
%%
%\node[vertex] at (0.00000, -2.00000)     {};
\node[vertex] at (0.00000, 0.00000)     {};
\node[vertex] at (-1.00000, -0.50000)     {};
%%
%%
\end{tikzpicture}\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black!95!black, thick, dashed},
	facet/.style={fill=blue!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, -3.00000) at (0.00000, -3.00000);
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (-1.00000, -0.33333) at (-1.00000, -0.33333);
%%
%%
%% Not drawing the interior
%%
%\fill[facet] (-1.00000, -0.33333) -- (0.00000, -3.00000) -- (0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing an edge
%%
%\draw[edge] (0.00000, -3.00000) -- (0.00000, 0.00000);
%\draw[edge] (0.00000, -3.00000) -- (-1.00000, -0.33333);
\draw[edge] (0.00000, 0.00000) -- (-1.00000, -0.33333);
%%
%%
%% Drawing two vertices
%%
%\node[vertex] at (0.00000, -3.00000)     {};
\node[vertex] at (0.00000, 0.00000)     {};
\node[vertex] at (-1.00000, -0.33333)     {};
%%
%%
\end{tikzpicture}\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black!95!black, thick, dashed},
	facet/.style={fill=blue!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, -4.00000) at (0.00000, -4.00000);
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (-1.00000, -0.25000) at (-1.00000, -0.25000);
%%
%%
%% Not drawing the interior
%%
%\fill[facet] (-1.00000, -0.25000) -- (0.00000, -4.00000) -- (0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing an edge
%%
%\draw[edge] (0.00000, -4.00000) -- (0.00000, 0.00000);
%\draw[edge] (0.00000, -4.00000) -- (-1.00000, -0.25000);
\draw[edge] (0.00000, 0.00000) -- (-1.00000, -0.25000);
%%
%%
%% Drawing two vertices
%%
%\node[vertex] at (0.00000, -4.00000)     {};
\node[vertex] at (0.00000, 0.00000)     {};
\node[vertex] at (-1.00000, -0.25000)     {};
%%
%%
\end{tikzpicture}\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black!95!black, thick, dashed},
	facet/.style={fill=blue!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, -5.00000) at (0.00000, -5.00000);
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (-1.00000, -0.20000) at (-1.00000, -0.20000);
%%
%%
%% Not drawing the interior
%%
%\fill[facet] (-1.00000, -0.20000) -- (0.00000, -5.00000) -- (0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing an edge
%%
%\draw[edge] (0.00000, -5.00000) -- (0.00000, 0.00000);
%\draw[edge] (0.00000, -5.00000) -- (-1.00000, -0.20000);
\draw[edge] (0.00000, 0.00000) -- (-1.00000, -0.20000);
%%
%%
%% Drawing two vertices
%%
%\node[vertex] at (0.00000, -5.00000)     {};
\node[vertex] at (0.00000, 0.00000)     {};
\node[vertex] at (-1.00000, -0.20000)     {};
%%
%%
\end{tikzpicture}\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black!95!black, thick, dashed},
	facet/.style={fill=blue!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, -6.00000) at (0.00000, -6.00000);
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (-1.00000, -0.16667) at (-1.00000, -0.16667);
%%
%%
%% Not drawing the interior
%%
%\fill[facet] (-1.00000, -0.16667) -- (0.00000, -6.00000) -- (0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing an edge
%%
%\draw[edge] (0.00000, -6.00000) -- (0.00000, 0.00000);
%\draw[edge] (0.00000, -6.00000) -- (-1.00000, -0.16667);
\draw[edge] (0.00000, 0.00000) -- (-1.00000, -0.16667);
%%
%%
%% Drawing two vertices
%%
%\node[vertex] at (0.00000, -6.00000)     {};
\node[vertex] at (0.00000, 0.00000)     {};
\node[vertex] at (-1.00000, -0.16667)     {};
%%
%%
\end{tikzpicture}


==> figures/img.tex <==
\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, -1.99994) at (0.00000, -1.99994);
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (-0.00072, 0.00000) at (-0.00072, 0.00000);
\coordinate (-0.00169, -0.00012) at (-0.00169, -0.00012);
\coordinate (-0.00393, -0.00044) at (-0.00393, -0.00044);
\coordinate (-0.00914, -0.00131) at (-0.00914, -0.00131);
\coordinate (-0.02164, -0.00381) at (-0.02164, -0.00381);
\coordinate (-0.05289, -0.01162) at (-0.05289, -0.01162);
\coordinate (-0.13622, -0.03940) at (-0.13622, -0.03940);
\coordinate (-0.38622, -0.16440) at (-0.38622, -0.16440);
\coordinate (-1.00000, -1.99994) at (-1.00000, -1.99994);
\coordinate (-1.25000, -1.62494) at (-1.25000, -1.62494);
\coordinate (-1.33333, -1.40272) at (-1.33333, -1.40272);
\coordinate (-1.36458, -1.28553) at (-1.36458, -1.28553);
\coordinate (-1.37708, -1.22553) at (-1.37708, -1.22553);
\coordinate (-1.38229, -1.19515) at (-1.38229, -1.19515);
\coordinate (-1.38452, -1.17984) at (-1.38452, -1.17984);
\coordinate (-1.38550, -1.17215) at (-1.38550, -1.17215);
\coordinate (-1.38593, -1.16824) at (-1.38593, -1.16824);
\coordinate (-1.38613, -1.16629) at (-1.38613, -1.16629);
\coordinate (-1.38622, -1.16531) at (-1.38622, -1.16531);
\coordinate (-1.38622, -1.16440) at (-1.38622, -1.16440);
%%
%%
%% Drawing the interior
%%
\fill[facet] (-1.38622, -1.16440) -- (-0.38622, -0.16440) -- (-0.13622, -0.03940) -- (-0.05289, -0.01162) -- (-0.02164, -0.00381) -- (-0.00914, -0.00131) -- (-0.00393, -0.00044) -- (-0.00169, -0.00012) -- (-0.00072, 0.00000) -- (0.00000, 0.00000) -- (0.00000, -1.99994) -- (-1.00000, -1.99994) -- (-1.25000, -1.62494) -- (-1.33333, -1.40272) -- (-1.36458, -1.28553) -- (-1.37708, -1.22553) -- (-1.38229, -1.19515) -- (-1.38452, -1.17984) -- (-1.38550, -1.17215) -- (-1.38593, -1.16824) -- (-1.38613, -1.16629) -- (-1.38622, -1.16531) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, -1.99994) -- (0.00000, 0.00000);
\draw[edge] (0.00000, -1.99994) -- (-1.00000, -1.99994);
\draw[edge] (0.00000, 0.00000) -- (-0.00072, 0.00000);
\draw[edge] (-0.00072, 0.00000) -- (-0.00169, -0.00012);
\draw[edge] (-0.00169, -0.00012) -- (-0.00393, -0.00044);
\draw[edge] (-0.00393, -0.00044) -- (-0.00914, -0.00131);
\draw[edge] (-0.00914, -0.00131) -- (-0.02164, -0.00381);
\draw[edge] (-0.02164, -0.00381) -- (-0.05289, -0.01162);
\draw[edge] (-0.05289, -0.01162) -- (-0.13622, -0.03940);
\draw[edge] (-0.13622, -0.03940) -- (-0.38622, -0.16440);
\draw[edge] (-0.38622, -0.16440) -- (-1.38622, -1.16440);
\draw[edge] (-1.00000, -1.99994) -- (-1.25000, -1.62494);
\draw[edge] (-1.25000, -1.62494) -- (-1.33333, -1.40272);
\draw[edge] (-1.33333, -1.40272) -- (-1.36458, -1.28553);
\draw[edge] (-1.36458, -1.28553) -- (-1.37708, -1.22553);
\draw[edge] (-1.37708, -1.22553) -- (-1.38229, -1.19515);
\draw[edge] (-1.38229, -1.19515) -- (-1.38452, -1.17984);
\draw[edge] (-1.38452, -1.17984) -- (-1.38550, -1.17215);
\draw[edge] (-1.38550, -1.17215) -- (-1.38593, -1.16824);
\draw[edge] (-1.38593, -1.16824) -- (-1.38613, -1.16629);
\draw[edge] (-1.38613, -1.16629) -- (-1.38622, -1.16531);
\draw[edge] (-1.38622, -1.16531) -- (-1.38622, -1.16440);
%%
%%
%% Drawing the vertices
%%
%\node[vertex] at (0.00000, -1.99994)     {};
\node[vertex] at (0.00000, 0.00000)     {};
%\node[vertex] at (-0.00072, 0.00000)     {};
%\node[vertex] at (-0.00169, -0.00012)     {};
%\node[vertex] at (-0.00393, -0.00044)     {};
%\node[vertex] at (-0.00914, -0.00131)     {};
%\node[vertex] at (-0.02164, -0.00381)     {};
%\node[vertex] at (-0.05289, -0.01162)     {};
%\node[vertex] at (-0.13622, -0.03940)     {};
%\node[vertex] at (-0.38622, -0.16440)     {};
%\node[vertex] at (-1.00000, -1.99994)     {};
%\node[vertex] at (-1.25000, -1.62494)     {};
%\node[vertex] at (-1.33333, -1.40272)     {};
%\node[vertex] at (-1.36458, -1.28553)     {};
%\node[vertex] at (-1.37708, -1.22553)     {};
%\node[vertex] at (-1.38229, -1.19515)     {};
%\node[vertex] at (-1.38452, -1.17984)     {};
%\node[vertex] at (-1.38550, -1.17215)     {};
%\node[vertex] at (-1.38593, -1.16824)     {};
%\node[vertex] at (-1.38613, -1.16629)     {};
%\node[vertex] at (-1.38622, -1.16531)     {};
%\node[vertex] at (-1.38622, -1.16440)     {};
%%
%%
\end{tikzpicture}


==> figures/img2.tex <==
\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (0.00391, 0.00434) at (0.00391, 0.00434);
\coordinate (0.01172, 0.01313) at (0.01172, 0.01313);
\coordinate (0.02734, 0.03099) at (0.02734, 0.03099);
\coordinate (0.05859, 0.06744) at (0.05859, 0.06744);
\coordinate (0.12109, 0.14244) at (0.12109, 0.14244);
\coordinate (0.24609, 0.29869) at (0.24609, 0.29869);
\coordinate (0.49609, 0.63203) at (0.49609, 0.63203);
\coordinate (0.99609, 1.38203) at (0.99609, 1.38203);
\coordinate (0.00000, 1.99609) at (0.00000, 1.99609);
\coordinate (1.00000, 2.99609) at (1.00000, 2.99609);
\coordinate (1.50000, 3.24609) at (1.50000, 3.24609);
\coordinate (1.75000, 3.32943) at (1.75000, 3.32943);
\coordinate (1.87500, 3.36068) at (1.87500, 3.36068);
\coordinate (1.93750, 3.37318) at (1.93750, 3.37318);
\coordinate (1.96875, 3.37839) at (1.96875, 3.37839);
\coordinate (1.98438, 3.38062) at (1.98438, 3.38062);
\coordinate (1.99219, 3.38159) at (1.99219, 3.38159);
\coordinate (1.99609, 3.38203) at (1.99609, 3.38203);
%%
%%
%% Drawing the interior
%%
\fill[facet] (1.99609, 3.38203) -- (0.99609, 1.38203) -- (0.49609, 0.63203) -- (0.24609, 0.29869) -- (0.12109, 0.14244) -- (0.05859, 0.06744) -- (0.02734, 0.03099) -- (0.01172, 0.01313) -- (0.00391, 0.00434) -- (0.00000, 0.00000) -- (0.00000, 1.99609) -- (1.00000, 2.99609) -- (1.50000, 3.24609) -- (1.75000, 3.32943) -- (1.87500, 3.36068) -- (1.93750, 3.37318) -- (1.96875, 3.37839) -- (1.98438, 3.38062) -- (1.99219, 3.38159) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, 0.00000) -- (0.00391, 0.00434);
\draw[edge] (0.00000, 0.00000) -- (0.00000, 1.99609);
\draw[edge] (0.00391, 0.00434) -- (0.01172, 0.01313);
\draw[edge] (0.01172, 0.01313) -- (0.02734, 0.03099);
\draw[edge] (0.02734, 0.03099) -- (0.05859, 0.06744);
\draw[edge] (0.05859, 0.06744) -- (0.12109, 0.14244);
\draw[edge] (0.12109, 0.14244) -- (0.24609, 0.29869);
\draw[edge] (0.24609, 0.29869) -- (0.49609, 0.63203);
\draw[edge] (0.49609, 0.63203) -- (0.99609, 1.38203);
\draw[edge] (0.99609, 1.38203) -- (1.99609, 3.38203);
\draw[edge] (0.00000, 1.99609) -- (1.00000, 2.99609);
\draw[edge] (1.00000, 2.99609) -- (1.50000, 3.24609);
\draw[edge] (1.50000, 3.24609) -- (1.75000, 3.32943);
\draw[edge] (1.75000, 3.32943) -- (1.87500, 3.36068);
\draw[edge] (1.87500, 3.36068) -- (1.93750, 3.37318);
\draw[edge] (1.93750, 3.37318) -- (1.96875, 3.37839);
\draw[edge] (1.96875, 3.37839) -- (1.98438, 3.38062);
\draw[edge] (1.98438, 3.38062) -- (1.99219, 3.38159);
\draw[edge] (1.99219, 3.38159) -- (1.99609, 3.38203);
%%
%%
%% Drawing the vertices
%%
%\node[vertex] at (0.00000, 0.00000)     {};
%\node[vertex] at (0.00391, 0.00434)     {};
%\node[vertex] at (0.01172, 0.01313)     {};
%\node[vertex] at (0.02734, 0.03099)     {};
%\node[vertex] at (0.05859, 0.06744)     {};
%\node[vertex] at (0.12109, 0.14244)     {};
%\node[vertex] at (0.24609, 0.29869)     {};
%\node[vertex] at (0.49609, 0.63203)     {};
%\node[vertex] at (0.99609, 1.38203)     {};
%\node[vertex] at (0.00000, 1.99609)     {};
%\node[vertex] at (1.00000, 2.99609)     {};
%\node[vertex] at (1.50000, 3.24609)     {};
%\node[vertex] at (1.75000, 3.32943)     {};
%\node[vertex] at (1.87500, 3.36068)     {};
%\node[vertex] at (1.93750, 3.37318)     {};
%\node[vertex] at (1.96875, 3.37839)     {};
%\node[vertex] at (1.98438, 3.38062)     {};
%\node[vertex] at (1.99219, 3.38159)     {};
\node[vertex] at (1.99609, 3.38203)     {};
%%
%%
\end{tikzpicture}


==> figures/triangle-1.tex <==
\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, -1.00000) at (0.00000, -1.00000);
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (-1.00000, -1.00000) at (-1.00000, -1.00000);
%%
%%
%% Drawing the interior
%%
\fill[facet] (-1.00000, -1.00000) -- (0.00000, -1.00000) -- (0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, -1.00000) -- (0.00000, 0.00000);
\draw[edge] (0.00000, -1.00000) -- (-1.00000, -1.00000);
\draw[edge,dashed] (0.00000, 0.00000) -- (-1.00000, -1.00000);
%%
%%
%% Drawing the vertices
%%
%%\node[vertex] at (0.00000, -1.00000)     {};
\node[vertex] at (0.00000, 0.00000)     {};
%%\node[vertex] at (-1.00000, -1.00000)     {};
%%
%%
\end{tikzpicture}


==> figures/triangle-2.tex <==
\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, -1.00000) at (0.00000, -1.00000);
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (-0.50000, -0.25000) at (-0.50000, -0.25000);
%%
%%
%% Drawing the interior
%%
\fill[facet] (-0.50000, -0.25000) -- (0.00000, -1.00000) -- (0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, -1.00000) -- (0.00000, 0.00000);
\draw[edge] (0.00000, -1.00000) -- (-0.50000, -0.25000);
\draw[edge,dashed] (0.00000, 0.00000) -- (-0.50000, -0.25000);
%%
%%
%% Drawing the vertices
%%
%\node[vertex] at (0.00000, -1.00000)     {};
\node[vertex] at (0.00000, 0.00000)     {};
%\node[vertex] at (-0.50000, -0.25000)     {};
%%
%%
\end{tikzpicture}


==> figures/triangle-3.tex <==
\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, -1.00000) at (0.00000, -1.00000);
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (-0.33333, -0.11111) at (-0.33333, -0.11111);
%%
%%
%% Drawing the interior
%%
\fill[facet] (-0.33333, -0.11111) -- (0.00000, -1.00000) -- (0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, -1.00000) -- (0.00000, 0.00000);
\draw[edge] (0.00000, -1.00000) -- (-0.33333, -0.11111);
\draw[edge,dashed] (0.00000, 0.00000) -- (-0.33333, -0.11111);
%%
%%
%% Drawing the vertices
%%
%\node[vertex] at (0.00000, -1.00000)     {};
\node[vertex] at (0.00000, 0.00000)     {};
%\node[vertex] at (-0.33333, -0.11111)     {};
%%
%%
\end{tikzpicture}


==> figures/triangle-4.tex <==
\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, -1.00000) at (0.00000, -1.00000);
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (-0.25000, -0.06250) at (-0.25000, -0.06250);
%%
%%
%% Drawing the interior
%%
\fill[facet] (-0.25000, -0.06250) -- (0.00000, -1.00000) -- (0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, -1.00000) -- (0.00000, 0.00000);
\draw[edge] (0.00000, -1.00000) -- (-0.25000, -0.06250);
\draw[edge,dashed] (0.00000, 0.00000) -- (-0.25000, -0.06250);
%%
%%
%% Drawing the vertices
%%
%\node[vertex] at (0.00000, -1.00000)     {};
\node[vertex] at (0.00000, 0.00000)     {};
%\node[vertex] at (-0.25000, -0.06250)     {};
%%
%%
\end{tikzpicture}


==> figures/triangle-5.tex <==
\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, -1.00000) at (0.00000, -1.00000);
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (-0.20000, -0.04000) at (-0.20000, -0.04000);
%%
%%
%% Drawing the interior
%%
\fill[facet] (-0.20000, -0.04000) -- (0.00000, -1.00000) -- (0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, -1.00000) -- (0.00000, 0.00000);
\draw[edge] (0.00000, -1.00000) -- (-0.20000, -0.04000);
\draw[edge,dashed] (0.00000, 0.00000) -- (-0.20000, -0.04000);
%%
%%
%% Drawing the vertices
%%
%\node[vertex] at (0.00000, -1.00000)     {};
\node[vertex] at (0.00000, 0.00000)     {};
%\node[vertex] at (-0.20000, -0.04000)     {};
%%
%%
\end{tikzpicture}


==> figures/triangle-6.tex <==
\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, -1.00000) at (0.00000, -1.00000);
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (-0.16667, -0.02778) at (-0.16667, -0.02778);
%%
%%
%% Drawing the interior
%%
\fill[facet] (-0.16667, -0.02778) -- (0.00000, -1.00000) -- (0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, -1.00000) -- (0.00000, 0.00000);
\draw[edge] (0.00000, -1.00000) -- (-0.16667, -0.02778);
\draw[edge,dashed] (0.00000, 0.00000) -- (-0.16667, -0.02778);
%%
%%
%% Drawing the vertices
%%
%\node[vertex] at (0.00000, -1.00000)     {};
\node[vertex] at (0.00000, 0.00000)     {};
%\node[vertex] at (-0.16667, -0.02778)     {};
%%
%%
\end{tikzpicture}


==> figures/triangle2-1.tex <==
\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (1.00000, 2.00000) at (1.00000, 2.00000);
%%
%%
%% Drawing the interior
%%
\fill[facet] (1.00000, 2.00000) -- (0.00000, 0.00000) -- (0.00000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, 0.00000) -- (0.00000, 1.00000);
\draw[edge] (0.00000, 0.00000) -- (1.00000, 2.00000);
\draw[edge,dashed] (0.00000, 1.00000) -- (1.00000, 2.00000);
%%
%%
%% Drawing the vertices
%%
%\node[vertex] at (0.00000, 0.00000)     {};
%\node[vertex] at (0.00000, 1.00000)     {};
\node[vertex] at (1.00000, 2.00000)     {};
%%
%%
\end{tikzpicture}


==> figures/triangle2-2.tex <==
\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (1.00000, 1.50000) at (1.00000, 1.50000);
%%
%%
%% Drawing the interior
%%
\fill[facet] (1.00000, 1.50000) -- (0.00000, 0.00000) -- (0.00000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, 0.00000) -- (0.00000, 1.00000);
\draw[edge] (0.00000, 0.00000) -- (1.00000, 1.50000);
\draw[edge,dashed] (0.00000, 1.00000) -- (1.00000, 1.50000);
%%
%%
%% Drawing the vertices
%%
%\node[vertex] at (0.00000, 0.00000)     {};
%\node[vertex] at (0.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.50000)     {};
%%
%%
\end{tikzpicture}


==> figures/triangle2-3.tex <==
\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (1.00000, 1.33333) at (1.00000, 1.33333);
%%
%%
%% Drawing the interior
%%
\fill[facet] (1.00000, 1.33333) -- (0.00000, 0.00000) -- (0.00000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, 0.00000) -- (0.00000, 1.00000);
\draw[edge] (0.00000, 0.00000) -- (1.00000, 1.33333);
\draw[edge,dashed] (0.00000, 1.00000) -- (1.00000, 1.33333);
%%
%%
%% Drawing the vertices
%%
%\node[vertex] at (0.00000, 0.00000)     {};
%\node[vertex] at (0.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.33333)     {};
%%
%%
\end{tikzpicture}


==> figures/triangle2-4.tex <==
\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (1.00000, 1.25000) at (1.00000, 1.25000);
%%
%%
%% Drawing the interior
%%
\fill[facet] (1.00000, 1.25000) -- (0.00000, 0.00000) -- (0.00000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, 0.00000) -- (0.00000, 1.00000);
\draw[edge] (0.00000, 0.00000) -- (1.00000, 1.25000);
\draw[edge,dashed] (0.00000, 1.00000) -- (1.00000, 1.25000);
%%
%%
%% Drawing the vertices
%%
%\node[vertex] at (0.00000, 0.00000)     {};
%\node[vertex] at (0.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.25000)     {};
%%
%%
\end{tikzpicture}


==> figures/triangle2-5.tex <==
\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (1.00000, 1.20000) at (1.00000, 1.20000);
%%
%%
%% Drawing the interior
%%
\fill[facet] (1.00000, 1.20000) -- (0.00000, 0.00000) -- (0.00000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, 0.00000) -- (0.00000, 1.00000);
\draw[edge] (0.00000, 0.00000) -- (1.00000, 1.20000);
\draw[edge,dashed] (0.00000, 1.00000) -- (1.00000, 1.20000);
%%
%%
%% Drawing the vertices
%%
%\node[vertex] at (0.00000, 0.00000)     {};
%\node[vertex] at (0.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.20000)     {};
%%
%%
\end{tikzpicture}


==> figures/triangle2-6.tex <==
\begin{tikzpicture}%
	[scale=2.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000) at (0.00000, 0.00000);
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (1.00000, 1.16667) at (1.00000, 1.16667);
%%
%%
%% Drawing the interior
%%
\fill[facet] (1.00000, 1.16667) -- (0.00000, 0.00000) -- (0.00000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, 0.00000) -- (0.00000, 1.00000);
\draw[edge] (0.00000, 0.00000) -- (1.00000, 1.16667);
\draw[edge,dashed] (0.00000, 1.00000) -- (1.00000, 1.16667);
%%
%%
%% Drawing the vertices
%%
%\node[vertex] at (0.00000, 0.00000)     {};
%\node[vertex] at (0.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.16667)     {};
%%
%%
\end{tikzpicture}

